Instantaneous PSD Estimation for Speech Enhancement based on Generalized Principal Components

Power spectral density (PSD) estimates of various microphone signal components are essential to many speech enhancement procedures. As speech is highly non-nonstationary, performance improvements may be gained by maintaining time-variations in PSD estimates. In this paper, we propose an instantaneous PSD estimation approach based on generalized principal components. Similarly to other eigenspace-based PSD estimation approaches, we rely on recursive averaging in order to obtain a microphone signal correlation matrix estimate to be decomposed. However, instead of estimating the PSDs directly from the temporally smooth generalized eigenvalues of this matrix, yielding temporally smooth PSD estimates, we propose to estimate the PSDs from newly defined instantaneous generalized eigenvalues, yielding instantaneous PSD estimates. The instantaneous generalized eigenvalues are defined from the generalized principal components, i.e. a generalized eigenvector-based transform of the microphone signals. We further show that the smooth generalized eigenvalues can be understood as a recursive average of the instantaneous generalized eigenvalues. Simulation results comparing the multi-channel Wiener filter (MWF) with smooth and instantaneous PSD estimates indicate better speech enhancement performance for the latter. A MATLAB implementation is available online.

==> figures/MWF_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.079\fheight,
at={(0\fwidth,0.72\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.01,
xmax=1.8,
xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
xticklabels={\empty},
ymin=0.2,
ymax=1,
ytick={0.6,   1},
ylabel={$\zeta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.2\\
3	0.2\\
nan	0.2\\
0	0.6\\
3	0.6\\
nan	0.6\\
0	1\\
3	1\\
nan	1\\
}; \label{MWF_tau_0} 
\addplot [color=black,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	0.201896517994655\\
0.0141421356237309	0.322590729703636\\
0.02	0.449328964117222\\
0.0282842712474619	0.567970712012192\\
0.04	0.670320046035639\\
0.0565685424949238	0.753638316443765\\
0.08	0.818730753077982\\
0.113137084989848	0.868123445394585\\
0.16	0.90483741803596\\
0.226274169979695	0.931731423423395\\
0.32	0.951229424500714\\
0.45254833995939	0.965262359891545\\
0.64	0.975309912028333\\
0.905096679918781	0.982477663813048\\
1.28	0.987577800493881\\
1.81019335983756	0.991200112900038\\
2.56	0.993769490623395\\
}; \label{MWF_tau_1} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.169\fheight,
at={(0\fwidth,0.54\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.01,
xmax=1.8,
xtick={0.25,0.5,0.75,1,1.25,1.5,1.75},
xticklabels={\empty},
ymin=1.3,
ymax=1.725,
ytick={1.3, 1.5, 1.7},
ylabel={\small{$\mathit{PESQ}$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	1.3\\
1.8	1.3\\
nan	1.3\\
0.01	1.5\\
1.8	1.5\\
nan	1.5\\
0.01	1.7\\
1.8	1.7\\
nan	1.7\\
}; \label{MWF_tau_2} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	1.3295\\
0.0141421356237309	1.3295\\
0.02	1.3295\\
0.0282842712474619	1.3295\\
0.04	1.3295\\
0.0565685424949238	1.3295\\
0.08	1.3295\\
0.113137084989848	1.3295\\
0.16	1.3295\\
0.226274169979695	1.3295\\
0.32	1.3295\\
0.45254833995939	1.3295\\
0.64	1.3295\\
0.905096679918781	1.3295\\
1.28	1.3295\\
1.81019335983756	1.3295\\
2.56	1.3295\\
2.56	1.4845\\
1.81019335983756	1.4845\\
1.28	1.4845\\
0.905096679918781	1.4845\\
0.64	1.4845\\
0.45254833995939	1.4845\\
0.32	1.4845\\
0.226274169979695	1.4845\\
0.16	1.4845\\
0.113137084989848	1.4845\\
0.08	1.4845\\
0.0565685424949238	1.4845\\
0.04	1.4845\\
0.0282842712474619	1.4845\\
0.02	1.4845\\
0.0141421356237309	1.4845\\
0.01	1.4845\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.3295\\
0.0141421356237309	1.3295\\
0.02	1.3295\\
0.0282842712474619	1.3295\\
0.04	1.3295\\
0.0565685424949238	1.3295\\
0.08	1.3295\\
0.113137084989848	1.3295\\
0.16	1.3295\\
0.226274169979695	1.3295\\
0.32	1.3295\\
0.45254833995939	1.3295\\
0.64	1.3295\\
0.905096679918781	1.3295\\
1.28	1.3295\\
1.81019335983756	1.3295\\
2.56	1.3295\\
}; \label{MWF_tau_3} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.4845\\
0.0141421356237309	1.4845\\
0.02	1.4845\\
0.0282842712474619	1.4845\\
0.04	1.4845\\
0.0565685424949238	1.4845\\
0.08	1.4845\\
0.113137084989848	1.4845\\
0.16	1.4845\\
0.226274169979695	1.4845\\
0.32	1.4845\\
0.45254833995939	1.4845\\
0.64	1.4845\\
0.905096679918781	1.4845\\
1.28	1.4845\\
1.81019335983756	1.4845\\
2.56	1.4845\\
}; \label{MWF_tau_4} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	1.3945\\
0.0141421356237309	1.3945\\
0.02	1.3945\\
0.0282842712474619	1.3945\\
0.04	1.3945\\
0.0565685424949238	1.3945\\
0.08	1.3945\\
0.113137084989848	1.3945\\
0.16	1.3945\\
0.226274169979695	1.3945\\
0.32	1.3945\\
0.45254833995939	1.3945\\
0.64	1.3945\\
0.905096679918781	1.3945\\
1.28	1.3945\\
1.81019335983756	1.3945\\
2.56	1.3945\\
}; \label{MWF_tau_5} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	1.3965\\
0.0141421356237309	1.3965\\
0.02	1.3965\\
0.0282842712474619	1.3965\\
0.04	1.3965\\
0.0565685424949238	1.3965\\
0.08	1.3965\\
0.113137084989848	1.3965\\
0.16	1.3965\\
0.226274169979695	1.3965\\
0.32	1.3965\\
0.45254833995939	1.3965\\
0.64	1.3965\\
0.905096679918781	1.3965\\
1.28	1.3965\\
1.81019335983756	1.3965\\
2.56	1.3965\\
2.56	1.5555\\
1.81019335983756	1.5555\\
1.28	1.5555\\
0.905096679918781	1.5555\\
0.64	1.5555\\
0.45254833995939	1.5555\\
0.32	1.5555\\
0.226274169979695	1.5555\\
0.16	1.5555\\
0.113137084989848	1.5555\\
0.08	1.5555\\
0.0565685424949238	1.5555\\
0.04	1.5555\\
0.0282842712474619	1.5555\\
0.02	1.5555\\
0.0141421356237309	1.5555\\
0.01	1.5555\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.3965\\
0.0141421356237309	1.3965\\
0.02	1.3965\\
0.0282842712474619	1.3965\\
0.04	1.3965\\
0.0565685424949238	1.3965\\
0.08	1.3965\\
0.113137084989848	1.3965\\
0.16	1.3965\\
0.226274169979695	1.3965\\
0.32	1.3965\\
0.45254833995939	1.3965\\
0.64	1.3965\\
0.905096679918781	1.3965\\
1.28	1.3965\\
1.81019335983756	1.3965\\
2.56	1.3965\\
}; \label{MWF_tau_6} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.5555\\
0.0141421356237309	1.5555\\
0.02	1.5555\\
0.0282842712474619	1.5555\\
0.04	1.5555\\
0.0565685424949238	1.5555\\
0.08	1.5555\\
0.113137084989848	1.5555\\
0.16	1.5555\\
0.226274169979695	1.5555\\
0.32	1.5555\\
0.45254833995939	1.5555\\
0.64	1.5555\\
0.905096679918781	1.5555\\
1.28	1.5555\\
1.81019335983756	1.5555\\
2.56	1.5555\\
}; \label{MWF_tau_7} 
\addplot [color=darkgray,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	1.47\\
0.0141421356237309	1.47\\
0.02	1.47\\
0.0282842712474619	1.47\\
0.04	1.47\\
0.0565685424949238	1.47\\
0.08	1.47\\
0.113137084989848	1.47\\
0.16	1.47\\
0.226274169979695	1.47\\
0.32	1.47\\
0.45254833995939	1.47\\
0.64	1.47\\
0.905096679918781	1.47\\
1.28	1.47\\
1.81019335983756	1.47\\
2.56	1.47\\
}; \label{MWF_tau_8} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	1.399\\
0.0141421356237309	1.4195\\
0.02	1.4465\\
0.0282842712474619	1.4755\\
0.04	1.4965\\
0.0565685424949238	1.5125\\
0.08	1.5215\\
0.113137084989848	1.5345\\
0.16	1.537\\
0.226274169979695	1.53\\
0.32	1.519\\
0.45254833995939	1.5065\\
0.64	1.4915\\
0.905096679918781	1.4825\\
1.28	1.4765\\
1.81019335983756	1.47\\
2.56	1.465\\
2.56	1.593\\
1.81019335983756	1.5985\\
1.28	1.6075\\
0.905096679918781	1.6175\\
0.64	1.629\\
0.45254833995939	1.642\\
0.32	1.658\\
0.226274169979695	1.6675\\
0.16	1.673\\
0.113137084989848	1.675\\
0.08	1.6745\\
0.0565685424949238	1.6695\\
0.04	1.6565\\
0.0282842712474619	1.63\\
0.02	1.6\\
0.0141421356237309	1.573\\
0.01	1.5585\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.399\\
0.0141421356237309	1.4195\\
0.02	1.4465\\
0.0282842712474619	1.4755\\
0.04	1.4965\\
0.0565685424949238	1.5125\\
0.08	1.5215\\
0.113137084989848	1.5345\\
0.16	1.537\\
0.226274169979695	1.53\\
0.32	1.519\\
0.45254833995939	1.5065\\
0.64	1.4915\\
0.905096679918781	1.4825\\
1.28	1.4765\\
1.81019335983756	1.47\\
2.56	1.465\\
}; \label{MWF_tau_9} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.5585\\
0.0141421356237309	1.573\\
0.02	1.6\\
0.0282842712474619	1.63\\
0.04	1.6565\\
0.0565685424949238	1.6695\\
0.08	1.6745\\
0.113137084989848	1.675\\
0.16	1.673\\
0.226274169979695	1.6675\\
0.32	1.658\\
0.45254833995939	1.642\\
0.64	1.629\\
0.905096679918781	1.6175\\
1.28	1.6075\\
1.81019335983756	1.5985\\
2.56	1.593\\
}; \label{MWF_tau_10} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	1.479\\
0.0141421356237309	1.5015\\
0.02	1.5305\\
0.0282842712474619	1.5615\\
0.04	1.5805\\
0.0565685424949238	1.589\\
0.08	1.592\\
0.113137084989848	1.594\\
0.16	1.593\\
0.226274169979695	1.588\\
0.32	1.5825\\
0.45254833995939	1.5765\\
0.64	1.568\\
0.905096679918781	1.557\\
1.28	1.5465\\
1.81019335983756	1.538\\
2.56	1.532\\
}; \label{MWF_tau_11} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	1.588\\
0.64	1.568\\
1.28	1.5465\\
}; \label{MWF_tau_12} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	1.588\\
}; \label{MWF_tau_13} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	1.3945\\
0.0141421356237309	1.397\\
0.02	1.397\\
0.0282842712474619	1.409\\
0.04	1.4215\\
0.0565685424949238	1.438\\
0.08	1.45\\
0.113137084989848	1.462\\
0.16	1.4765\\
0.226274169979695	1.4905\\
0.32	1.496\\
0.45254833995939	1.5075\\
0.64	1.5155\\
0.905096679918781	1.5205\\
1.28	1.5245\\
1.81019335983756	1.526\\
2.56	1.5265\\
2.56	1.691\\
1.81019335983756	1.691\\
1.28	1.6905\\
0.905096679918781	1.6895\\
0.64	1.6865\\
0.45254833995939	1.6805\\
0.32	1.6745\\
0.226274169979695	1.6655\\
0.16	1.6505\\
0.113137084989848	1.633\\
0.08	1.6155\\
0.0565685424949238	1.597\\
0.04	1.58\\
0.0282842712474619	1.5635\\
0.02	1.5515\\
0.0141421356237309	1.545\\
0.01	1.5435\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.3945\\
0.0141421356237309	1.397\\
0.02	1.397\\
0.0282842712474619	1.409\\
0.04	1.4215\\
0.0565685424949238	1.438\\
0.08	1.45\\
0.113137084989848	1.462\\
0.16	1.4765\\
0.226274169979695	1.4905\\
0.32	1.496\\
0.45254833995939	1.5075\\
0.64	1.5155\\
0.905096679918781	1.5205\\
1.28	1.5245\\
1.81019335983756	1.526\\
2.56	1.5265\\
}; \label{MWF_tau_14} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	1.5435\\
0.0141421356237309	1.545\\
0.02	1.5515\\
0.0282842712474619	1.5635\\
0.04	1.58\\
0.0565685424949238	1.597\\
0.08	1.6155\\
0.113137084989848	1.633\\
0.16	1.6505\\
0.226274169979695	1.6655\\
0.32	1.6745\\
0.45254833995939	1.6805\\
0.64	1.6865\\
0.905096679918781	1.6895\\
1.28	1.6905\\
1.81019335983756	1.691\\
2.56	1.691\\
}; \label{MWF_tau_15} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	1.4575\\
0.0141421356237309	1.4585\\
0.02	1.467\\
0.0282842712474619	1.4785\\
0.04	1.493\\
0.0565685424949238	1.513\\
0.08	1.5325\\
0.113137084989848	1.5475\\
0.16	1.5615\\
0.226274169979695	1.575\\
0.32	1.59\\
0.45254833995939	1.6025\\
0.64	1.6135\\
0.905096679918781	1.6215\\
1.28	1.6215\\
1.81019335983756	1.622\\
2.56	1.624\\
}; \label{MWF_tau_16} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	1.5475\\
0.45254833995939	1.6025\\
0.905096679918781	1.6215\\
}; \label{MWF_tau_17} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	1.5475\\
}; \label{MWF_tau_18} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.169\fheight,
at={(0\fwidth,0.36\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.01,
xmax=1.8,
xtick={0.25,0.5,0.75,1,1.25,1.5,1.75},
xticklabels={\empty},
ymin=0.675,
ymax=0.85,
ytick={0.6, 0.7, 0.8},
ylabel={\small{$\mathit{STOI}$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	0.6\\
1.8	0.6\\
nan	0.6\\
0.01	0.7\\
1.8	0.7\\
nan	0.7\\
0.01	0.8\\
1.8	0.8\\
nan	0.8\\
}; \label{MWF_tau_19} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.682975380095799\\
0.0141421356237309	0.682975380095799\\
0.02	0.682975380095799\\
0.0282842712474619	0.682975380095799\\
0.04	0.682975380095799\\
0.0565685424949238	0.682975380095799\\
0.08	0.682975380095799\\
0.113137084989848	0.682975380095799\\
0.16	0.682975380095799\\
0.226274169979695	0.682975380095799\\
0.32	0.682975380095799\\
0.45254833995939	0.682975380095799\\
0.64	0.682975380095799\\
0.905096679918781	0.682975380095799\\
1.28	0.682975380095799\\
1.81019335983756	0.682975380095799\\
2.56	0.682975380095799\\
2.56	0.749179555111414\\
1.81019335983756	0.749179555111414\\
1.28	0.749179555111414\\
0.905096679918781	0.749179555111414\\
0.64	0.749179555111414\\
0.45254833995939	0.749179555111414\\
0.32	0.749179555111414\\
0.226274169979695	0.749179555111414\\
0.16	0.749179555111414\\
0.113137084989848	0.749179555111414\\
0.08	0.749179555111414\\
0.0565685424949238	0.749179555111414\\
0.04	0.749179555111414\\
0.0282842712474619	0.749179555111414\\
0.02	0.749179555111414\\
0.0141421356237309	0.749179555111414\\
0.01	0.749179555111414\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.682975380095799\\
0.0141421356237309	0.682975380095799\\
0.02	0.682975380095799\\
0.0282842712474619	0.682975380095799\\
0.04	0.682975380095799\\
0.0565685424949238	0.682975380095799\\
0.08	0.682975380095799\\
0.113137084989848	0.682975380095799\\
0.16	0.682975380095799\\
0.226274169979695	0.682975380095799\\
0.32	0.682975380095799\\
0.45254833995939	0.682975380095799\\
0.64	0.682975380095799\\
0.905096679918781	0.682975380095799\\
1.28	0.682975380095799\\
1.81019335983756	0.682975380095799\\
2.56	0.682975380095799\\
}; \label{MWF_tau_20} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.749179555111414\\
0.0141421356237309	0.749179555111414\\
0.02	0.749179555111414\\
0.0282842712474619	0.749179555111414\\
0.04	0.749179555111414\\
0.0565685424949238	0.749179555111414\\
0.08	0.749179555111414\\
0.113137084989848	0.749179555111414\\
0.16	0.749179555111414\\
0.226274169979695	0.749179555111414\\
0.32	0.749179555111414\\
0.45254833995939	0.749179555111414\\
0.64	0.749179555111414\\
0.905096679918781	0.749179555111414\\
1.28	0.749179555111414\\
1.81019335983756	0.749179555111414\\
2.56	0.749179555111414\\
}; \label{MWF_tau_21} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	0.702649376368178\\
0.0141421356237309	0.702649376368178\\
0.02	0.702649376368178\\
0.0282842712474619	0.702649376368178\\
0.04	0.702649376368178\\
0.0565685424949238	0.702649376368178\\
0.08	0.702649376368178\\
0.113137084989848	0.702649376368178\\
0.16	0.702649376368178\\
0.226274169979695	0.702649376368178\\
0.32	0.702649376368178\\
0.45254833995939	0.702649376368178\\
0.64	0.702649376368178\\
0.905096679918781	0.702649376368178\\
1.28	0.702649376368178\\
1.81019335983756	0.702649376368178\\
2.56	0.702649376368178\\
}; \label{MWF_tau_22} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.727748221157024\\
0.0141421356237309	0.727748221157024\\
0.02	0.727748221157024\\
0.0282842712474619	0.727748221157024\\
0.04	0.727748221157024\\
0.0565685424949238	0.727748221157024\\
0.08	0.727748221157024\\
0.113137084989848	0.727748221157024\\
0.16	0.727748221157024\\
0.226274169979695	0.727748221157024\\
0.32	0.727748221157024\\
0.45254833995939	0.727748221157024\\
0.64	0.727748221157024\\
0.905096679918781	0.727748221157024\\
1.28	0.727748221157024\\
1.81019335983756	0.727748221157024\\
2.56	0.727748221157024\\
2.56	0.790140364442741\\
1.81019335983756	0.790140364442741\\
1.28	0.790140364442741\\
0.905096679918781	0.790140364442741\\
0.64	0.790140364442741\\
0.45254833995939	0.790140364442741\\
0.32	0.790140364442741\\
0.226274169979695	0.790140364442741\\
0.16	0.790140364442741\\
0.113137084989848	0.790140364442741\\
0.08	0.790140364442741\\
0.0565685424949238	0.790140364442741\\
0.04	0.790140364442741\\
0.0282842712474619	0.790140364442741\\
0.02	0.790140364442741\\
0.0141421356237309	0.790140364442741\\
0.01	0.790140364442741\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.727748221157024\\
0.0141421356237309	0.727748221157024\\
0.02	0.727748221157024\\
0.0282842712474619	0.727748221157024\\
0.04	0.727748221157024\\
0.0565685424949238	0.727748221157024\\
0.08	0.727748221157024\\
0.113137084989848	0.727748221157024\\
0.16	0.727748221157024\\
0.226274169979695	0.727748221157024\\
0.32	0.727748221157024\\
0.45254833995939	0.727748221157024\\
0.64	0.727748221157024\\
0.905096679918781	0.727748221157024\\
1.28	0.727748221157024\\
1.81019335983756	0.727748221157024\\
2.56	0.727748221157024\\
}; \label{MWF_tau_23} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.790140364442741\\
0.0141421356237309	0.790140364442741\\
0.02	0.790140364442741\\
0.0282842712474619	0.790140364442741\\
0.04	0.790140364442741\\
0.0565685424949238	0.790140364442741\\
0.08	0.790140364442741\\
0.113137084989848	0.790140364442741\\
0.16	0.790140364442741\\
0.226274169979695	0.790140364442741\\
0.32	0.790140364442741\\
0.45254833995939	0.790140364442741\\
0.64	0.790140364442741\\
0.905096679918781	0.790140364442741\\
1.28	0.790140364442741\\
1.81019335983756	0.790140364442741\\
2.56	0.790140364442741\\
}; \label{MWF_tau_24} 
\addplot [color=darkgray,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	0.76157449582817\\
0.0141421356237309	0.76157449582817\\
0.02	0.76157449582817\\
0.0282842712474619	0.76157449582817\\
0.04	0.76157449582817\\
0.0565685424949238	0.76157449582817\\
0.08	0.76157449582817\\
0.113137084989848	0.76157449582817\\
0.16	0.76157449582817\\
0.226274169979695	0.76157449582817\\
0.32	0.76157449582817\\
0.45254833995939	0.76157449582817\\
0.64	0.76157449582817\\
0.905096679918781	0.76157449582817\\
1.28	0.76157449582817\\
1.81019335983756	0.76157449582817\\
2.56	0.76157449582817\\
}; \label{MWF_tau_25} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.738424497046201\\
0.0141421356237309	0.742135532610313\\
0.02	0.748644641271011\\
0.0282842712474619	0.754604527545393\\
0.04	0.758307560914017\\
0.0565685424949238	0.759471859957777\\
0.08	0.757990870711644\\
0.113137084989848	0.753725414654837\\
0.16	0.749743069345493\\
0.226274169979695	0.746591846798865\\
0.32	0.743924214754175\\
0.45254833995939	0.74143316709366\\
0.64	0.740296267581197\\
0.905096679918781	0.739794017391483\\
1.28	0.738137553307246\\
1.81019335983756	0.737191126255535\\
2.56	0.736436964951011\\
2.56	0.799598540356785\\
1.81019335983756	0.800085232441124\\
1.28	0.800746638559591\\
0.905096679918781	0.801503084607935\\
0.64	0.802773113898187\\
0.45254833995939	0.804057433617431\\
0.32	0.80487437760103\\
0.226274169979695	0.806769587519345\\
0.16	0.809742078284543\\
0.113137084989848	0.81198858976299\\
0.08	0.81372828556328\\
0.0565685424949238	0.815003184979711\\
0.04	0.814807993749713\\
0.0282842712474619	0.812922620920947\\
0.02	0.810269090837162\\
0.0141421356237309	0.805747447013293\\
0.01	0.801478086570895\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.738424497046201\\
0.0141421356237309	0.742135532610313\\
0.02	0.748644641271011\\
0.0282842712474619	0.754604527545393\\
0.04	0.758307560914017\\
0.0565685424949238	0.759471859957777\\
0.08	0.757990870711644\\
0.113137084989848	0.753725414654837\\
0.16	0.749743069345493\\
0.226274169979695	0.746591846798865\\
0.32	0.743924214754175\\
0.45254833995939	0.74143316709366\\
0.64	0.740296267581197\\
0.905096679918781	0.739794017391483\\
1.28	0.738137553307246\\
1.81019335983756	0.737191126255535\\
2.56	0.736436964951011\\
}; \label{MWF_tau_26} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.801478086570895\\
0.0141421356237309	0.805747447013293\\
0.02	0.810269090837162\\
0.0282842712474619	0.812922620920947\\
0.04	0.814807993749713\\
0.0565685424949238	0.815003184979711\\
0.08	0.81372828556328\\
0.113137084989848	0.81198858976299\\
0.16	0.809742078284543\\
0.226274169979695	0.806769587519345\\
0.32	0.80487437760103\\
0.45254833995939	0.804057433617431\\
0.64	0.802773113898187\\
0.905096679918781	0.801503084607935\\
1.28	0.800746638559591\\
1.81019335983756	0.800085232441124\\
2.56	0.799598540356785\\
}; \label{MWF_tau_27} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	0.76949890596233\\
0.0141421356237309	0.77209658340552\\
0.02	0.775088759832763\\
0.0282842712474619	0.778169814312808\\
0.04	0.780441177209876\\
0.0565685424949238	0.780723064947946\\
0.08	0.779917241572368\\
0.113137084989848	0.778982547988117\\
0.16	0.775791203354318\\
0.226274169979695	0.773601819205742\\
0.32	0.772534149479653\\
0.45254833995939	0.773452161716014\\
0.64	0.774205586462832\\
0.905096679918781	0.774078781922449\\
1.28	0.77308869268494\\
1.81019335983756	0.772431822195877\\
2.56	0.771922416128081\\
}; \label{MWF_tau_28} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	0.773601819205742\\
0.64	0.774205586462832\\
1.28	0.77308869268494\\
}; \label{MWF_tau_29} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	0.773601819205742\\
}; \label{MWF_tau_30} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.734147472677334\\
0.0141421356237309	0.738274342646959\\
0.02	0.742900427773361\\
0.0282842712474619	0.747352062468435\\
0.04	0.751630667345751\\
0.0565685424949238	0.755139821636732\\
0.08	0.757471104613933\\
0.113137084989848	0.758961901405264\\
0.16	0.760074449367825\\
0.226274169979695	0.760570525876295\\
0.32	0.761468164181007\\
0.45254833995939	0.76399415166302\\
0.64	0.765975776890397\\
0.905096679918781	0.768273786798086\\
1.28	0.769513611701198\\
1.81019335983756	0.771175759758663\\
2.56	0.772433927451952\\
2.56	0.831571060733908\\
1.81019335983756	0.831423677961264\\
1.28	0.830821490584645\\
0.905096679918781	0.829008192452983\\
0.64	0.827934645174375\\
0.45254833995939	0.826263650269298\\
0.32	0.826258464859603\\
0.226274169979695	0.823795484853156\\
0.16	0.82137918569138\\
0.113137084989848	0.819318291539593\\
0.08	0.817916415284437\\
0.0565685424949238	0.816332956683761\\
0.04	0.813475113298163\\
0.0282842712474619	0.809595760419018\\
0.02	0.805601244981055\\
0.0141421356237309	0.801069309199407\\
0.01	0.797345028892637\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.734147472677334\\
0.0141421356237309	0.738274342646959\\
0.02	0.742900427773361\\
0.0282842712474619	0.747352062468435\\
0.04	0.751630667345751\\
0.0565685424949238	0.755139821636732\\
0.08	0.757471104613933\\
0.113137084989848	0.758961901405264\\
0.16	0.760074449367825\\
0.226274169979695	0.760570525876295\\
0.32	0.761468164181007\\
0.45254833995939	0.76399415166302\\
0.64	0.765975776890397\\
0.905096679918781	0.768273786798086\\
1.28	0.769513611701198\\
1.81019335983756	0.771175759758663\\
2.56	0.772433927451952\\
}; \label{MWF_tau_31} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.797345028892637\\
0.0141421356237309	0.801069309199407\\
0.02	0.805601244981055\\
0.0282842712474619	0.809595760419018\\
0.04	0.813475113298163\\
0.0565685424949238	0.816332956683761\\
0.08	0.817916415284437\\
0.113137084989848	0.819318291539593\\
0.16	0.82137918569138\\
0.226274169979695	0.823795484853156\\
0.32	0.826258464859603\\
0.45254833995939	0.826263650269298\\
0.64	0.827934645174375\\
0.905096679918781	0.829008192452983\\
1.28	0.830821490584645\\
1.81019335983756	0.831423677961264\\
2.56	0.831571060733908\\
}; \label{MWF_tau_32} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	0.766393349851939\\
0.0141421356237309	0.769445184843054\\
0.02	0.773360689237466\\
0.0282842712474619	0.776206464853182\\
0.04	0.77757586931476\\
0.0565685424949238	0.779103369284616\\
0.08	0.78065447190237\\
0.113137084989848	0.780913409724469\\
0.16	0.780953427090058\\
0.226274169979695	0.783077905089424\\
0.32	0.785018149388452\\
0.45254833995939	0.785412786325572\\
0.64	0.786601193968814\\
0.905096679918781	0.787774398127356\\
1.28	0.788879388136639\\
1.81019335983756	0.789637514505964\\
2.56	0.790521506686922\\
}; \label{MWF_tau_33} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	0.780913409724469\\
0.45254833995939	0.785412786325572\\
0.905096679918781	0.787774398127356\\
}; \label{MWF_tau_34} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	0.780913409724469\\
}; \label{MWF_tau_35} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.169\fheight,
at={(0\fwidth,0.18\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.01,
xmax=1.8,
xtick={0.25,0.5,0.75,1,1.25,1.5,1.75},
xticklabels={\empty},
ymin=-1,
ymax=7,
ytick={0, 5},
ylabel={\small{$\mathit{SIR}^{\mathit{fws}}/$\si{dB}}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	0\\
1.8	0\\
nan	0\\
0.01	5\\
1.8	5\\
nan	5\\
}; \label{MWF_tau_36} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.374545923391112\\
0.0141421356237309	0.374545923391112\\
0.02	0.374545923391112\\
0.0282842712474619	0.374545923391112\\
0.04	0.374545923391112\\
0.0565685424949238	0.374545923391112\\
0.08	0.374545923391112\\
0.113137084989848	0.374545923391112\\
0.16	0.374545923391112\\
0.226274169979695	0.374545923391112\\
0.32	0.374545923391112\\
0.45254833995939	0.374545923391112\\
0.64	0.374545923391112\\
0.905096679918781	0.374545923391112\\
1.28	0.374545923391112\\
1.81019335983756	0.374545923391112\\
2.56	0.374545923391112\\
2.56	2.14033234321487\\
1.81019335983756	2.14033234321487\\
1.28	2.14033234321487\\
0.905096679918781	2.14033234321487\\
0.64	2.14033234321487\\
0.45254833995939	2.14033234321487\\
0.32	2.14033234321487\\
0.226274169979695	2.14033234321487\\
0.16	2.14033234321487\\
0.113137084989848	2.14033234321487\\
0.08	2.14033234321487\\
0.0565685424949238	2.14033234321487\\
0.04	2.14033234321487\\
0.0282842712474619	2.14033234321487\\
0.02	2.14033234321487\\
0.0141421356237309	2.14033234321487\\
0.01	2.14033234321487\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.374545923391112\\
0.0141421356237309	0.374545923391112\\
0.02	0.374545923391112\\
0.0282842712474619	0.374545923391112\\
0.04	0.374545923391112\\
0.0565685424949238	0.374545923391112\\
0.08	0.374545923391112\\
0.113137084989848	0.374545923391112\\
0.16	0.374545923391112\\
0.226274169979695	0.374545923391112\\
0.32	0.374545923391112\\
0.45254833995939	0.374545923391112\\
0.64	0.374545923391112\\
0.905096679918781	0.374545923391112\\
1.28	0.374545923391112\\
1.81019335983756	0.374545923391112\\
2.56	0.374545923391112\\
}; \label{MWF_tau_37} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.14033234321487\\
0.0141421356237309	2.14033234321487\\
0.02	2.14033234321487\\
0.0282842712474619	2.14033234321487\\
0.04	2.14033234321487\\
0.0565685424949238	2.14033234321487\\
0.08	2.14033234321487\\
0.113137084989848	2.14033234321487\\
0.16	2.14033234321487\\
0.226274169979695	2.14033234321487\\
0.32	2.14033234321487\\
0.45254833995939	2.14033234321487\\
0.64	2.14033234321487\\
0.905096679918781	2.14033234321487\\
1.28	2.14033234321487\\
1.81019335983756	2.14033234321487\\
2.56	2.14033234321487\\
}; \label{MWF_tau_38} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	0.913952214896599\\
0.0141421356237309	0.913952214896599\\
0.02	0.913952214896599\\
0.0282842712474619	0.913952214896599\\
0.04	0.913952214896599\\
0.0565685424949238	0.913952214896599\\
0.08	0.913952214896599\\
0.113137084989848	0.913952214896599\\
0.16	0.913952214896599\\
0.226274169979695	0.913952214896599\\
0.32	0.913952214896599\\
0.45254833995939	0.913952214896599\\
0.64	0.913952214896599\\
0.905096679918781	0.913952214896599\\
1.28	0.913952214896599\\
1.81019335983756	0.913952214896599\\
2.56	0.913952214896599\\
}; \label{MWF_tau_39} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.161127130431932\\
0.0141421356237309	0.161127130431932\\
0.02	0.161127130431932\\
0.0282842712474619	0.161127130431932\\
0.04	0.161127130431932\\
0.0565685424949238	0.161127130431932\\
0.08	0.161127130431932\\
0.113137084989848	0.161127130431932\\
0.16	0.161127130431932\\
0.226274169979695	0.161127130431932\\
0.32	0.161127130431932\\
0.45254833995939	0.161127130431932\\
0.64	0.161127130431932\\
0.905096679918781	0.161127130431932\\
1.28	0.161127130431932\\
1.81019335983756	0.161127130431932\\
2.56	0.161127130431932\\
2.56	2.45994194634283\\
1.81019335983756	2.45994194634283\\
1.28	2.45994194634283\\
0.905096679918781	2.45994194634283\\
0.64	2.45994194634283\\
0.45254833995939	2.45994194634283\\
0.32	2.45994194634283\\
0.226274169979695	2.45994194634283\\
0.16	2.45994194634283\\
0.113137084989848	2.45994194634283\\
0.08	2.45994194634283\\
0.0565685424949238	2.45994194634283\\
0.04	2.45994194634283\\
0.0282842712474619	2.45994194634283\\
0.02	2.45994194634283\\
0.0141421356237309	2.45994194634283\\
0.01	2.45994194634283\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.161127130431932\\
0.0141421356237309	0.161127130431932\\
0.02	0.161127130431932\\
0.0282842712474619	0.161127130431932\\
0.04	0.161127130431932\\
0.0565685424949238	0.161127130431932\\
0.08	0.161127130431932\\
0.113137084989848	0.161127130431932\\
0.16	0.161127130431932\\
0.226274169979695	0.161127130431932\\
0.32	0.161127130431932\\
0.45254833995939	0.161127130431932\\
0.64	0.161127130431932\\
0.905096679918781	0.161127130431932\\
1.28	0.161127130431932\\
1.81019335983756	0.161127130431932\\
2.56	0.161127130431932\\
}; \label{MWF_tau_40} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.45994194634283\\
0.0141421356237309	2.45994194634283\\
0.02	2.45994194634283\\
0.0282842712474619	2.45994194634283\\
0.04	2.45994194634283\\
0.0565685424949238	2.45994194634283\\
0.08	2.45994194634283\\
0.113137084989848	2.45994194634283\\
0.16	2.45994194634283\\
0.226274169979695	2.45994194634283\\
0.32	2.45994194634283\\
0.45254833995939	2.45994194634283\\
0.64	2.45994194634283\\
0.905096679918781	2.45994194634283\\
1.28	2.45994194634283\\
1.81019335983756	2.45994194634283\\
2.56	2.45994194634283\\
}; \label{MWF_tau_41} 
\addplot [color=darkgray,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	1.42787496927331\\
0.0141421356237309	1.42787496927331\\
0.02	1.42787496927331\\
0.0282842712474619	1.42787496927331\\
0.04	1.42787496927331\\
0.0565685424949238	1.42787496927331\\
0.08	1.42787496927331\\
0.113137084989848	1.42787496927331\\
0.16	1.42787496927331\\
0.226274169979695	1.42787496927331\\
0.32	1.42787496927331\\
0.45254833995939	1.42787496927331\\
0.64	1.42787496927331\\
0.905096679918781	1.42787496927331\\
1.28	1.42787496927331\\
1.81019335983756	1.42787496927331\\
2.56	1.42787496927331\\
}; \label{MWF_tau_42} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.53269592054593\\
0.0141421356237309	0.815859778694067\\
0.02	1.17003431242965\\
0.0282842712474619	1.55813160450264\\
0.04	1.86529920684375\\
0.0565685424949238	2.24729253442587\\
0.08	2.51515147990915\\
0.113137084989848	2.59219137313038\\
0.16	2.60591614577317\\
0.226274169979695	2.48368465562416\\
0.32	2.32611942697146\\
0.45254833995939	2.15574545813258\\
0.64	1.97369098765862\\
0.905096679918781	1.80396172989044\\
1.28	1.68135706346482\\
1.81019335983756	1.57374767586421\\
2.56	1.45973645575816\\
2.56	4.03865542966568\\
1.81019335983756	4.10496528013315\\
1.28	4.19957706622935\\
0.905096679918781	4.31194599660807\\
0.64	4.49093218345838\\
0.45254833995939	4.64179370814132\\
0.32	4.78674897893215\\
0.226274169979695	4.958638760355\\
0.16	5.09273121887584\\
0.113137084989848	5.273643397077\\
0.08	5.3585218315092\\
0.0565685424949238	5.26975401215428\\
0.04	5.11219576416149\\
0.0282842712474619	4.72875238714523\\
0.02	4.20424868896632\\
0.0141421356237309	3.74229808822554\\
0.01	3.28100361626666\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.53269592054593\\
0.0141421356237309	0.815859778694067\\
0.02	1.17003431242965\\
0.0282842712474619	1.55813160450264\\
0.04	1.86529920684375\\
0.0565685424949238	2.24729253442587\\
0.08	2.51515147990915\\
0.113137084989848	2.59219137313038\\
0.16	2.60591614577317\\
0.226274169979695	2.48368465562416\\
0.32	2.32611942697146\\
0.45254833995939	2.15574545813258\\
0.64	1.97369098765862\\
0.905096679918781	1.80396172989044\\
1.28	1.68135706346482\\
1.81019335983756	1.57374767586421\\
2.56	1.45973645575816\\
}; \label{MWF_tau_43} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	3.28100361626666\\
0.0141421356237309	3.74229808822554\\
0.02	4.20424868896632\\
0.0282842712474619	4.72875238714523\\
0.04	5.11219576416149\\
0.0565685424949238	5.26975401215428\\
0.08	5.3585218315092\\
0.113137084989848	5.273643397077\\
0.16	5.09273121887584\\
0.226274169979695	4.958638760355\\
0.32	4.78674897893215\\
0.45254833995939	4.64179370814132\\
0.64	4.49093218345838\\
0.905096679918781	4.31194599660807\\
1.28	4.19957706622935\\
1.81019335983756	4.10496528013315\\
2.56	4.03865542966568\\
}; \label{MWF_tau_44} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	1.89784551116563\\
0.0141421356237309	2.26146733360041\\
0.02	2.68063993498264\\
0.0282842712474619	3.20257890712787\\
0.04	3.61576879209234\\
0.0565685424949238	3.86108993734044\\
0.08	3.98302643030693\\
0.113137084989848	3.98837369809275\\
0.16	3.90440621170218\\
0.226274169979695	3.72533659988787\\
0.32	3.53565948178929\\
0.45254833995939	3.32868150461593\\
0.64	3.1668116666074\\
0.905096679918781	3.00245657478145\\
1.28	2.8752657579105\\
1.81019335983756	2.78478939134055\\
2.56	2.70035062091689\\
}; \label{MWF_tau_45} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	3.72533659988787\\
0.64	3.1668116666074\\
1.28	2.8752657579105\\
}; \label{MWF_tau_46} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	3.72533659988787\\
}; \label{MWF_tau_47} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.14378613194799\\
0.0141421356237309	0.238285030978159\\
0.02	0.414717938114135\\
0.0282842712474619	0.640175763875314\\
0.04	0.919371223734845\\
0.0565685424949238	1.25092298075169\\
0.08	1.57185307967218\\
0.113137084989848	1.92637672617257\\
0.16	2.25059459496985\\
0.226274169979695	2.5776085243641\\
0.32	2.86721836181441\\
0.45254833995939	3.11812586841371\\
0.64	3.32107559703983\\
0.905096679918781	3.45243977596649\\
1.28	3.53062674522442\\
1.81019335983756	3.58801643434781\\
2.56	3.59587442828807\\
2.56	6.50064530350349\\
1.81019335983756	6.45504234976383\\
1.28	6.40274263640667\\
0.905096679918781	6.35021700169256\\
0.64	6.29445555028277\\
0.45254833995939	6.18168371746819\\
0.32	6.01189136530051\\
0.226274169979695	5.77466480823628\\
0.16	5.50513487948123\\
0.113137084989848	5.21819918864334\\
0.08	4.82450140672718\\
0.0565685424949238	4.42470327285147\\
0.04	4.00082941633472\\
0.0282842712474619	3.58385598440412\\
0.02	3.14517057269122\\
0.0141421356237309	2.83284024714396\\
0.01	2.61186502164492\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.14378613194799\\
0.0141421356237309	0.238285030978159\\
0.02	0.414717938114135\\
0.0282842712474619	0.640175763875314\\
0.04	0.919371223734845\\
0.0565685424949238	1.25092298075169\\
0.08	1.57185307967218\\
0.113137084989848	1.92637672617257\\
0.16	2.25059459496985\\
0.226274169979695	2.5776085243641\\
0.32	2.86721836181441\\
0.45254833995939	3.11812586841371\\
0.64	3.32107559703983\\
0.905096679918781	3.45243977596649\\
1.28	3.53062674522442\\
1.81019335983756	3.58801643434781\\
2.56	3.59587442828807\\
}; \label{MWF_tau_48} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.61186502164492\\
0.0141421356237309	2.83284024714396\\
0.02	3.14517057269122\\
0.0282842712474619	3.58385598440412\\
0.04	4.00082941633472\\
0.0565685424949238	4.42470327285147\\
0.08	4.82450140672718\\
0.113137084989848	5.21819918864334\\
0.16	5.50513487948123\\
0.226274169979695	5.77466480823628\\
0.32	6.01189136530051\\
0.45254833995939	6.18168371746819\\
0.64	6.29445555028277\\
0.905096679918781	6.35021700169256\\
1.28	6.40274263640667\\
1.81019335983756	6.45504234976383\\
2.56	6.50064530350349\\
}; \label{MWF_tau_49} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	1.44510715194583\\
0.0141421356237309	1.57449603344035\\
0.02	1.77174413444316\\
0.0282842712474619	2.08313338161462\\
0.04	2.45873356995065\\
0.0565685424949238	2.91037323596196\\
0.08	3.34069564803178\\
0.113137084989848	3.71484591619685\\
0.16	4.01426218531783\\
0.226274169979695	4.26267414292907\\
0.32	4.46384683383919\\
0.45254833995939	4.61936527573142\\
0.64	4.74223223376218\\
0.905096679918781	4.82522304035027\\
1.28	4.89921557895551\\
1.81019335983756	4.94321189400994\\
2.56	4.98479522238199\\
}; \label{MWF_tau_50} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	3.71484591619685\\
0.45254833995939	4.61936527573142\\
0.905096679918781	4.82522304035027\\
}; \label{MWF_tau_51} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	3.71484591619685\\
}; \label{MWF_tau_52} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.169\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.01,
xmax=1.8,
xtick={0.25,  0.5, 0.75,    1, 1.25,  1.5, 1.75},
xlabel={$\tau$/\,\si{s}},
ymin=4.75,
ymax=6.2,
ytick={5, 6},
ylabel={\small{$\mathit{CD}/$\si{dB}}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	5\\
1.8	5\\
nan	5\\
0.01	6\\
1.8	6\\
nan	6\\
}; \label{MWF_tau_53} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	5.77901839973513\\
0.0141421356237309	5.77901839973513\\
0.02	5.77901839973513\\
0.0282842712474619	5.77901839973513\\
0.04	5.77901839973513\\
0.0565685424949238	5.77901839973513\\
0.08	5.77901839973513\\
0.113137084989848	5.77901839973513\\
0.16	5.77901839973513\\
0.226274169979695	5.77901839973513\\
0.32	5.77901839973513\\
0.45254833995939	5.77901839973513\\
0.64	5.77901839973513\\
0.905096679918781	5.77901839973513\\
1.28	5.77901839973513\\
1.81019335983756	5.77901839973513\\
2.56	5.77901839973513\\
2.56	6.07516764791635\\
1.81019335983756	6.07516764791635\\
1.28	6.07516764791635\\
0.905096679918781	6.07516764791635\\
0.64	6.07516764791635\\
0.45254833995939	6.07516764791635\\
0.32	6.07516764791635\\
0.226274169979695	6.07516764791635\\
0.16	6.07516764791635\\
0.113137084989848	6.07516764791635\\
0.08	6.07516764791635\\
0.0565685424949238	6.07516764791635\\
0.04	6.07516764791635\\
0.0282842712474619	6.07516764791635\\
0.02	6.07516764791635\\
0.0141421356237309	6.07516764791635\\
0.01	6.07516764791635\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.77901839973513\\
0.0141421356237309	5.77901839973513\\
0.02	5.77901839973513\\
0.0282842712474619	5.77901839973513\\
0.04	5.77901839973513\\
0.0565685424949238	5.77901839973513\\
0.08	5.77901839973513\\
0.113137084989848	5.77901839973513\\
0.16	5.77901839973513\\
0.226274169979695	5.77901839973513\\
0.32	5.77901839973513\\
0.45254833995939	5.77901839973513\\
0.64	5.77901839973513\\
0.905096679918781	5.77901839973513\\
1.28	5.77901839973513\\
1.81019335983756	5.77901839973513\\
2.56	5.77901839973513\\
}; \label{MWF_tau_54} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	6.07516764791635\\
0.0141421356237309	6.07516764791635\\
0.02	6.07516764791635\\
0.0282842712474619	6.07516764791635\\
0.04	6.07516764791635\\
0.0565685424949238	6.07516764791635\\
0.08	6.07516764791635\\
0.113137084989848	6.07516764791635\\
0.16	6.07516764791635\\
0.226274169979695	6.07516764791635\\
0.32	6.07516764791635\\
0.45254833995939	6.07516764791635\\
0.64	6.07516764791635\\
0.905096679918781	6.07516764791635\\
1.28	6.07516764791635\\
1.81019335983756	6.07516764791635\\
2.56	6.07516764791635\\
}; \label{MWF_tau_55} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	5.84348512917695\\
0.0141421356237309	5.84348512917695\\
0.02	5.84348512917695\\
0.0282842712474619	5.84348512917695\\
0.04	5.84348512917695\\
0.0565685424949238	5.84348512917695\\
0.08	5.84348512917695\\
0.113137084989848	5.84348512917695\\
0.16	5.84348512917695\\
0.226274169979695	5.84348512917695\\
0.32	5.84348512917695\\
0.45254833995939	5.84348512917695\\
0.64	5.84348512917695\\
0.905096679918781	5.84348512917695\\
1.28	5.84348512917695\\
1.81019335983756	5.84348512917695\\
2.56	5.84348512917695\\
}; \label{MWF_tau_56} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	5.39032895450444\\
0.0141421356237309	5.39032895450444\\
0.02	5.39032895450444\\
0.0282842712474619	5.39032895450444\\
0.04	5.39032895450444\\
0.0565685424949238	5.39032895450444\\
0.08	5.39032895450444\\
0.113137084989848	5.39032895450444\\
0.16	5.39032895450444\\
0.226274169979695	5.39032895450444\\
0.32	5.39032895450444\\
0.45254833995939	5.39032895450444\\
0.64	5.39032895450444\\
0.905096679918781	5.39032895450444\\
1.28	5.39032895450444\\
1.81019335983756	5.39032895450444\\
2.56	5.39032895450444\\
2.56	5.72911993559516\\
1.81019335983756	5.72911993559516\\
1.28	5.72911993559516\\
0.905096679918781	5.72911993559516\\
0.64	5.72911993559516\\
0.45254833995939	5.72911993559516\\
0.32	5.72911993559516\\
0.226274169979695	5.72911993559516\\
0.16	5.72911993559516\\
0.113137084989848	5.72911993559516\\
0.08	5.72911993559516\\
0.0565685424949238	5.72911993559516\\
0.04	5.72911993559516\\
0.0282842712474619	5.72911993559516\\
0.02	5.72911993559516\\
0.0141421356237309	5.72911993559516\\
0.01	5.72911993559516\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.39032895450444\\
0.0141421356237309	5.39032895450444\\
0.02	5.39032895450444\\
0.0282842712474619	5.39032895450444\\
0.04	5.39032895450444\\
0.0565685424949238	5.39032895450444\\
0.08	5.39032895450444\\
0.113137084989848	5.39032895450444\\
0.16	5.39032895450444\\
0.226274169979695	5.39032895450444\\
0.32	5.39032895450444\\
0.45254833995939	5.39032895450444\\
0.64	5.39032895450444\\
0.905096679918781	5.39032895450444\\
1.28	5.39032895450444\\
1.81019335983756	5.39032895450444\\
2.56	5.39032895450444\\
}; \label{MWF_tau_57} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.72911993559516\\
0.0141421356237309	5.72911993559516\\
0.02	5.72911993559516\\
0.0282842712474619	5.72911993559516\\
0.04	5.72911993559516\\
0.0565685424949238	5.72911993559516\\
0.08	5.72911993559516\\
0.113137084989848	5.72911993559516\\
0.16	5.72911993559516\\
0.226274169979695	5.72911993559516\\
0.32	5.72911993559516\\
0.45254833995939	5.72911993559516\\
0.64	5.72911993559516\\
0.905096679918781	5.72911993559516\\
1.28	5.72911993559516\\
1.81019335983756	5.72911993559516\\
2.56	5.72911993559516\\
}; \label{MWF_tau_58} 
\addplot [color=darkgray,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	5.51095035297328\\
0.0141421356237309	5.51095035297328\\
0.02	5.51095035297328\\
0.0282842712474619	5.51095035297328\\
0.04	5.51095035297328\\
0.0565685424949238	5.51095035297328\\
0.08	5.51095035297328\\
0.113137084989848	5.51095035297328\\
0.16	5.51095035297328\\
0.226274169979695	5.51095035297328\\
0.32	5.51095035297328\\
0.45254833995939	5.51095035297328\\
0.64	5.51095035297328\\
0.905096679918781	5.51095035297328\\
1.28	5.51095035297328\\
1.81019335983756	5.51095035297328\\
2.56	5.51095035297328\\
}; \label{MWF_tau_59} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	5.32341741174209\\
0.0141421356237309	5.2721115482788\\
0.02	5.20928942202031\\
0.0282842712474619	5.14772801630005\\
0.04	5.09510039682701\\
0.0565685424949238	5.05841686259899\\
0.08	5.05736191621387\\
0.113137084989848	5.08173607793708\\
0.16	5.11834633863822\\
0.226274169979695	5.17642505783535\\
0.32	5.23163969023981\\
0.45254833995939	5.27401983575913\\
0.64	5.3009955974612\\
0.905096679918781	5.31423312972971\\
1.28	5.32588937869007\\
1.81019335983756	5.33720266180546\\
2.56	5.34432822320483\\
2.56	5.65993870427559\\
1.81019335983756	5.65173572359733\\
1.28	5.63806229934413\\
0.905096679918781	5.61644731165029\\
0.64	5.58876958826925\\
0.45254833995939	5.55042599129231\\
0.32	5.50315969522904\\
0.226274169979695	5.44690526965897\\
0.16	5.38748076307635\\
0.113137084989848	5.34460667097427\\
0.08	5.33457975330981\\
0.0565685424949238	5.35906054096687\\
0.04	5.40947536395238\\
0.0282842712474619	5.47986632570442\\
0.02	5.55679012482909\\
0.0141421356237309	5.62645614811903\\
0.01	5.67744420119837\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.32341741174209\\
0.0141421356237309	5.2721115482788\\
0.02	5.20928942202031\\
0.0282842712474619	5.14772801630005\\
0.04	5.09510039682701\\
0.0565685424949238	5.05841686259899\\
0.08	5.05736191621387\\
0.113137084989848	5.08173607793708\\
0.16	5.11834633863822\\
0.226274169979695	5.17642505783535\\
0.32	5.23163969023981\\
0.45254833995939	5.27401983575913\\
0.64	5.3009955974612\\
0.905096679918781	5.31423312972971\\
1.28	5.32588937869007\\
1.81019335983756	5.33720266180546\\
2.56	5.34432822320483\\
}; \label{MWF_tau_60} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.67744420119837\\
0.0141421356237309	5.62645614811903\\
0.02	5.55679012482909\\
0.0282842712474619	5.47986632570442\\
0.04	5.40947536395238\\
0.0565685424949238	5.35906054096687\\
0.08	5.33457975330981\\
0.113137084989848	5.34460667097427\\
0.16	5.38748076307635\\
0.226274169979695	5.44690526965897\\
0.32	5.50315969522904\\
0.45254833995939	5.55042599129231\\
0.64	5.58876958826925\\
0.905096679918781	5.61644731165029\\
1.28	5.63806229934413\\
1.81019335983756	5.65173572359733\\
2.56	5.65993870427559\\
}; \label{MWF_tau_61} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	5.45611497419046\\
0.0141421356237309	5.40552700991855\\
0.02	5.33897840677335\\
0.0282842712474619	5.2507579770647\\
0.04	5.18153130053398\\
0.0565685424949238	5.14361468002923\\
0.08	5.13618507353676\\
0.113137084989848	5.15628165181202\\
0.16	5.2222790763211\\
0.226274169979695	5.2902933145513\\
0.32	5.34741940674169\\
0.45254833995939	5.38880125747907\\
0.64	5.41990759425405\\
0.905096679918781	5.44108136391613\\
1.28	5.45740724988951\\
1.81019335983756	5.47014327365555\\
2.56	5.47786368011718\\
}; \label{MWF_tau_62} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	5.2902933145513\\
0.64	5.41990759425405\\
1.28	5.45740724988951\\
}; \label{MWF_tau_63} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.226274169979695	5.2902933145513\\
}; \label{MWF_tau_64} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.01	5.3796159536834\\
0.0141421356237309	5.36572741563257\\
0.02	5.33603961500382\\
0.0282842712474619	5.29992428938609\\
0.04	5.26296436681293\\
0.0565685424949238	5.22059282149562\\
0.08	5.17844708108111\\
0.113137084989848	5.13011546315156\\
0.16	5.06782135833981\\
0.226274169979695	4.99992903161628\\
0.32	4.94426493875866\\
0.45254833995939	4.90782889238867\\
0.64	4.88594005185147\\
0.905096679918781	4.86195640663744\\
1.28	4.84375976310827\\
1.81019335983756	4.83308970642253\\
2.56	4.82413523202631\\
2.56	5.17290459178806\\
1.81019335983756	5.1779625015417\\
1.28	5.18292435865479\\
0.905096679918781	5.19559791261164\\
0.64	5.20424809625616\\
0.45254833995939	5.22631817031236\\
0.32	5.26252160558246\\
0.226274169979695	5.32012468608797\\
0.16	5.38971694154357\\
0.113137084989848	5.46952670238563\\
0.08	5.52672987658932\\
0.0565685424949238	5.57919130237289\\
0.04	5.62401279027935\\
0.0282842712474619	5.66308629821388\\
0.02	5.69641706867993\\
0.0141421356237309	5.7191434410357\\
0.01	5.72978590603532\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.3796159536834\\
0.0141421356237309	5.36572741563257\\
0.02	5.33603961500382\\
0.0282842712474619	5.29992428938609\\
0.04	5.26296436681293\\
0.0565685424949238	5.22059282149562\\
0.08	5.17844708108111\\
0.113137084989848	5.13011546315156\\
0.16	5.06782135833981\\
0.226274169979695	4.99992903161628\\
0.32	4.94426493875866\\
0.45254833995939	4.90782889238867\\
0.64	4.88594005185147\\
0.905096679918781	4.86195640663744\\
1.28	4.84375976310827\\
1.81019335983756	4.83308970642253\\
2.56	4.82413523202631\\
}; \label{MWF_tau_65} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.01	5.72978590603532\\
0.0141421356237309	5.7191434410357\\
0.02	5.69641706867993\\
0.0282842712474619	5.66308629821388\\
0.04	5.62401279027935\\
0.0565685424949238	5.57919130237289\\
0.08	5.52672987658932\\
0.113137084989848	5.46952670238563\\
0.16	5.38971694154357\\
0.226274169979695	5.32012468608797\\
0.32	5.26252160558246\\
0.45254833995939	5.22631817031236\\
0.64	5.20424809625616\\
0.905096679918781	5.19559791261164\\
1.28	5.18292435865479\\
1.81019335983756	5.1779625015417\\
2.56	5.17290459178806\\
}; \label{MWF_tau_66} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.01	5.50405384537498\\
0.0141421356237309	5.49119480751427\\
0.02	5.46646455315885\\
0.0282842712474619	5.43131992947738\\
0.04	5.38281485648741\\
0.0565685424949238	5.33820688064538\\
0.08	5.28199678364133\\
0.113137084989848	5.21526900762515\\
0.16	5.15035733909148\\
0.226274169979695	5.09377126009952\\
0.32	5.03169603504319\\
0.45254833995939	4.99253522988752\\
0.64	4.96552152005792\\
0.905096679918781	4.94202924570457\\
1.28	4.92949294770931\\
1.81019335983756	4.9196764210573\\
2.56	4.91356419859766\\
}; \label{MWF_tau_67} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	5.21526900762515\\
0.45254833995939	4.99253522988752\\
0.905096679918781	4.94202924570457\\
}; \label{MWF_tau_68} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
0.113137084989848	5.21526900762515\\
}; \label{MWF_tau_69} 
\end{axis}
\end{tikzpicture}%
